Decentralized utility- and locality-aware replication for heterogeneous DHT-based P2P cloud storage systems

As a Distributed Hash Table (DHT), Skip Graph routing overlays are exploited in several peer-to-peer (P2P) services, including P2P cloud storage. The fully decentralized replication algorithms that are applicable to the Skip Graph-based P2P cloud storage fail on improving the performance of the system with respect to both the availability of replicas as well as their response time. Additionally, they presume the system as homogeneous with respect to the nodes' latency distribution, availability behavior, bandwidth, or storage. In this paper, we propose Pyramid, which is the first fully decentralized utility- and locality-aware replication approach for Skip Graph-based P2P cloud storage systems. Pyramid considers the nodes as heterogeneous with respect to their latency distribution, availability behavior, bandwidth, and storage. Pyramid is utility-aware as it maximizes the average available bandwidth of replicas per time slot (e.g., per hour). Additionally, Pyramid is locality-aware as it minimizes the average latency between nodes and their closest replica. Our simulation results show that compared to the state-of-the-art solutions that either perform good in utility-awareness, or in locality-awareness, our proposed Pyramid improves both the utility- and locality-awareness of replicas with a gain of about 1.2 and 1.1 times at the same time, respectively.

==> Graphs/availability.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Number of Available Replicas},
    xlabel={Replication Degree},
    xmin=0, xmax=14,
    ymin=0, ymax=14,
    xtick={0, 1, 2, 4, 8, 10, 12, 14},
    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
    legend style={
    %legend style={font=\fontsize{6}{5}\selectfont},
    legend pos=outer north east, legend cell align = left},  
    ymajorgrids=true,
    grid style=dashed,
]

    %Pyramid
    \addplot[color = brown, mark size = 4, mark = star, mark color = red]
    coordinates 
    {
        (1,  0.88)
        (2,  1.32)
        (4,  2.89)
        (8,  6.21)
        (10, 8.23)
        (12, 10.1)
        (14, 11.6)
    };
    \addlegendentry{Pyramid} 
    
        
    \addplot[color = green, mark size = 3, mark = square, mark color = blue]
    coordinates
    {
        (1,  0.66)
        (2,  1.34)
        (4,  2.63)
        (8,  5.40)
        (10, 6.69)
        (12, 8.02)
        (14, 9.38)
    };
    \addlegendentry{Correlation-based} 
    
    \addplot[color = blue, mark size = 3, mark = o, mark color = blue]
    coordinates 
    {
        (1,  0.61)
        (2,  1.12)
        (4,  2.32)
        (8,  4.78)
        (10, 6.02)
        (12, 7.12)
        (14, 8.03)
    };
    \addlegendentry{Cluster-based}
    
        
    \addplot[color = purple, mark size = 4, mark = +, mark color = purple]
    coordinates 
    {
        (1,  0.53)
        (2,  1.05)
        (4,  2.09)
        (8,  4.2)
        (10, 5.2)
        (12, 6.2)
        (14, 7.01)
    };
    \addlegendentry{Power-of-Choice}   
    
    \addplot[color = black, mark size = 4, mark = +, mark color = black]
    coordinates 
    {
        (1,  0.52)
        (2,  1.07)
        (4,  2.08)
        (8,  4.1)
        (10, 5.3)
        (12, 6.24)
        (14, 6.9)
    };
    \addlegendentry{Randomized}

    
    \addplot[color = blue, mark size = 2, mark = square, mark color = orange]
    coordinates 
    {
        (1,  0.21)
        (2,  .69)
        (4,  1.2)
        (8,  3.12)
        (10, 4.23)
        (12, 5.08)
        (14, 6.2)
    };
    \addlegendentry{GLARAS}   

    
    
    %\legend{
    %\mor, Randomized, Correlation, Power-of-Choice, GLARAS, Cluster-based} 

    
\end{axis}
\end{tikzpicture}

==> Graphs/bandwidth-zoom.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Bandwidth Per Data Requester (Kbps)},
    xlabel={Replication Degree},
    xmin=0, xmax=4,
    ymin=0, ymax=10,
    xtick={0, 1, 2, 4},
    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    legend style={
    %legend style={font=\fontsize{6}{5}\selectfont},
    legend pos=outer north east, legend cell align = left},  
    ymajorgrids=true,
    grid style=dashed,
]

    %Pyramid
    \addplot[color = brown, mark size = 4, mark = star, mark color = red]
    coordinates 
    {
        (1,  1.21)
        (2,  2.70)
        (4,  8.31)
        (8,  29.63)
        (10, 46.48)
        (12, 60.42)
        (14, 76.58)
    };
    %\addlegendentry{Pyramid} 
    
    \addplot[color = black, mark size = 4, mark = +, mark color = black]
    coordinates 
    {
        (1,  0.07)
        (2,  0.6)
        (4,  2.8)
        (8,  7)
        (10, 9.4)
        (12, 12.6)
        (14, 15.4)
    };
    %\addlegendentry{Randomized}
    

    \addplot[color = blue, mark size = 3, mark = o, mark color = blue]
    coordinates 
    {
        (1,  0.84)
        (2,  1.96)
        (4,  4.2)
        (8,  20.4)
        (10, 30.8)
        (12, 39.6)
        (14, 48.2)
    };
    %\addlegendentry{Cluster-based}
    

    \addplot[color = purple, mark size = 4, mark = +, mark color = purple]
    coordinates 
    {
        (1,  0.28)
        (2,  0.8)
        (4,  3.2)
        (8,  10.4)
        (10, 17.4)
        (12, 23.4)
        (14, 29.2)
    };
    %\addlegendentry{Power-of-Choice}   
    
    \addplot[color = blue, mark size = 2, mark = square, mark color = orange]
    coordinates 
    {
        (1,  0.04)
        (2,  0.4)
        (4,  1.64)
        (8,  4.2)
        (10, 7)
        (12, 9.2)
        (14, 11.4)
    };
    %\addlegendentry{GLARAS}   
    
    \addplot[color = green, mark size = 3, mark = square, mark color = blue]
    coordinates
    {
        (1,  0.92)
        (2,  2.08)
        (4,  7.14)
        (8,  26.2)
        (10, 38.22)
        (12, 48.6)
        (14, 65.66)
    };
    %\addlegendentry{Correlation-based} 
    
    
    %\legend{
    %\mor, Randomized, Correlation, Power-of-Choice, GLARAS, Cluster-based} 

    
\end{axis}
\end{tikzpicture}

==> Graphs/bandwidth.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Bandwidth Per Data Requester (Kbps)},
    xlabel={Replication Degree},
    xmin=0, xmax=14,
    ymin=0, ymax=80,
    xtick={0, 1, 2, 4, 8, 10, 12, 14},
    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
    legend style={
    %legend style={font=\fontsize{6}{5}\selectfont},
    legend pos=outer north east, legend cell align = left},  
    ymajorgrids=true,
    grid style=dashed,
]

    %Pyramid
    \addplot[color = brown, mark size = 4, mark = star, mark color = red]
    coordinates 
    {
        (1,  1.21)
        (2,  2.70)
        (4,  8.31)
        (8,  29.63)
        (10, 46.48)
        (12, 60.42)
        (14, 76.58)
    };
    \addlegendentry{Pyramid} 
    
    \addplot[color = black, mark size = 4, mark = +, mark color = black]
    coordinates 
    {
        (1,  0.07)
        (2,  0.6)
        (4,  2.8)
        (8,  7)
        (10, 9.4)
        (12, 12.6)
        (14, 15.4)
    };
    \addlegendentry{Randomized}
    

    \addplot[color = blue, mark size = 3, mark = o, mark color = blue]
    coordinates 
    {
        (1,  0.84)
        (2,  1.96)
        (4,  4.2)
        (8,  20.4)
        (10, 30.8)
        (12, 39.6)
        (14, 48.2)
    };
    \addlegendentry{Cluster-based}
    

    \addplot[color = purple, mark size = 4, mark = +, mark color = purple]
    coordinates 
    {
        (1,  0.28)
        (2,  0.8)
        (4,  3.2)
        (8,  10.4)
        (10, 17.4)
        (12, 23.4)
        (14, 29.2)
    };
    \addlegendentry{Power-of-Choice}   
    
    \addplot[color = blue, mark size = 2, mark = square, mark color = orange]
    coordinates 
    {
        (1,  0.04)
        (2,  0.4)
        (4,  1.64)
        (8,  4.2)
        (10, 7)
        (12, 9.2)
        (14, 11.4)
    };
    \addlegendentry{GLARAS}   
    
    \addplot[color = green, mark size = 3, mark = square, mark color = blue]
    coordinates
    {
        (1,  0.92)
        (2,  2.08)
        (4,  7.14)
        (8,  26.2)
        (10, 38.22)
        (12, 48.6)
        (14, 65.66)
    };
    \addlegendentry{Correlation-based} 
    
    
    %\legend{
    %\mor, Randomized, Correlation, Power-of-Choice, GLARAS, Cluster-based} 

    
\end{axis}
\end{tikzpicture}

==> Graphs/locality.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Access Delay (s)},
    xlabel={Replication Degree},
    xmin=0, xmax=14,
    ymin=0, ymax=2,
    xtick={0, 1, 2, 4, 8, 10, 12, 14},
    ytick={0, 0.5, 1, 1.5, 2},
    legend style={
    %legend style={font=\fontsize{6}{5}\selectfont},
    legend pos=outer north east, legend cell align = left},  
    ymajorgrids=true,
    grid style=dashed,
]

    %Pyramid
    \addplot[color = brown, mark size = 4, mark = star, mark color = red]
    coordinates 
    {
        (1,  1.32)
        (2,  1.15)
        (4,  .89)
        (8,  .68)
        (10, .58)
        (12, .51)
        (14, .47)
    };
    \addlegendentry{Pyramid} 
    
    \addplot[color = black, mark size = 4, mark = +, mark color = black]
    coordinates 
    {
        (1,  1.51)
        (2,  1.42)
        (4,  1.11)
        (8,  .8)
        (10, .66)
        (12, .61)
        (14, .57)
    };
    \addlegendentry{Randomized}
    

    \addplot[color = blue, mark size = 3, mark = o, mark color = blue]
    coordinates 
    {
        (1,  1.6)
        (2,  1.5)
        (4,  1.2)
        (8,  .85)
        (10, .73)
        (12, .65)
        (14, .63)
    };
    \addlegendentry{Cluster-based}
    

    \addplot[color = purple, mark size = 4, mark = +, mark color = purple]
    coordinates 
    {
        (1,  1.52)
        (2,  1.41)
        (4,  1.09)
        (8,  .8)
        (10, .67)
        (12, .63)
        (14, .59)
    };
    \addlegendentry{Power-of-Choice}   
    
    \addplot[color = blue, mark size = 2, mark = square, mark color = orange]
    coordinates 
    {
        (1,  1.4)
        (2,  1.22)
        (4,  .98)
        (8,  .7)
        (10, .61)
        (12, .55)
        (14, .51)
    };
    \addlegendentry{GLARAS}   
    
    \addplot[color = green, mark size = 3, mark = square, mark color = blue]
    coordinates
    {
        (1,  1.685)
        (2,  1.577)
        (4,  1.312)
        (8,  .931)
        (10, .853)
        (12, .752)
        (14, .731)
    };
    \addlegendentry{Correlation-based} 
    
    
    %\legend{
    %\mor, Randomized, Correlation, Power-of-Choice, GLARAS, Cluster-based} 

    
\end{axis}
\end{tikzpicture}

==> Graphs/pure-availability.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Number of Available Replicas},
    xlabel={Replication Degree},
    xmin=0, xmax=14,
    ymin=0, ymax=14,
    xtick={0, 1, 2, 4, 8, 10, 12, 14},
    ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
    legend style={
    %legend style={font=\fontsize{6}{5}\selectfont},
    legend pos=outer north east, legend cell align = left},  
    ymajorgrids=true,
    grid style=dashed,
]

    %Pyramid
    \addplot[color = brown, mark size = 4, mark = star, mark color = red]
    coordinates 
    {
        (1,  .72)
        (2,  1.22)
        (4,  2.39)
        (8,  4.82)
        (10, 5.83)
        (12, 7.11)
        (14, 7.91)
    };
    \addlegendentry{Pyramid} 
    
    \addplot[color = green, mark size = 3, mark = square, mark color = blue]
    coordinates
    {
        (1,  0.56)
        (2,  1.14)
        (4,  2.23)
        (8,  4.40)
        (10, 5.60)
        (12, 6.43)
        (14, 7.32)
    };
    \addlegendentry{Correlation-based} 
    
    \addplot[color = blue, mark size = 3, mark = o, mark color = blue]
    coordinates 
    {
        (1,  .51)
        (2,  .98)
        (4,  1.76)
        (8,  3.58)
        (10, 4.9)
        (12, 5.7)
        (14, 6.6)
    };
    \addlegendentry{Cluster-based}
    
        

    \addplot[color = purple, mark size = 4, mark = +, mark color = purple]
    coordinates 
    {
        (1,  0.53)
        (2,  1.05)
        (4,  2.09)
        (8,  4.2)
        (10, 5.2)
        (12, 6.2)
        (14, 7.01)
    };
    \addlegendentry{Power-of-Choice}  

    \addplot[color = black, mark size = 4, mark = +, mark color = black]
    coordinates 
    {
        (1,  0.52)
        (2,  1.07)
        (4,  2.08)
        (8,  4.1)
        (10, 5.3)
        (12, 6.24)
        (14, 6.9)
    };
    \addlegendentry{Randomized}
 
    
    \addplot[color = blue, mark size = 2, mark = square, mark color = orange]
    coordinates 
    {
        (1,  0.21)
        (2,  .69)
        (4,  1.2)
        (8,  3.12)
        (10, 4.23)
        (12, 5.08)
        (14, 6.2)
    };
    \addlegendentry{GLARAS}   
    
    
    
    %\legend{
    %\mor, Randomized, Correlation, Power-of-Choice, GLARAS, Cluster-based} 

    
\end{axis}
\end{tikzpicture}

==> Graphs/scalability.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Bandwidth Per Data Requester (KB/s)},
    xlabel={Virtual System Name ID Size (bits)},
    xmin=0, xmax=8,
    ymin=0, ymax=80,
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80},
    legend style={
    %legend style={font=\fontsize{6}{5}\selectfont},
    legend pos=outer north east, legend cell align = left},  
    ymajorgrids=true,
    grid style=dashed,
]

    %Pyramid
    \addplot[color = brown, mark size = 4, mark = star, mark color = red]
    coordinates 
    {
        (1,  18.85)
        (2,  34.12)
        (3,  41.18)
        (4,  46.2)
        (5,  47.81)
        (6,  49.62)
        (7,  50.78)
        (8,  51.22)
    };
    \addlegendentry{Pyramid} 
    
    
    %\legend{
    %\mor, Randomized, Correlation, Power-of-Choice, GLARAS, Cluster-based} 

    
\end{axis}
\end{tikzpicture}
